An Effective Multivariate Normality Test via Hessians of Empirical Cumulant Generating Functions

In this article, we propose a new class of consistent tests for $p$-variate normality. These tests are based on the characterization of the standard multivariate normal distribution, that the Hessian of the corresponding cumulant generating function is identical to the $p\times p$ identity matrix and the idea of decomposing the information from the joint distribution into the dependence copula and all marginal distributions. Under the null hypothesis of multivariate normality, our proposed test statistic is independent of the unknown mean vector and covariance matrix so that the distribution-free critical value of the test can be obtained by Monte Carlo simulation. We also derive the asymptotic null distribution of proposed test statistic and establish the consistency of the test against different fixed alternatives. Last but not least, a comprehensive and extensive Monte Carlo study also illustrates that our test is a superb yet computationally convenient competitor to many well-known existing test statistics.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrr}
	\hline
	& 0.5 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ 
	\hline
	$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
	$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
	$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
	$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
	$U(0, 1)^p$ & 0 & 0 & 82 & 100 & 100 & 99 & 99 & 98 & 98 & 97 & 96 \\ 
	Beta$(0.5, 0.5)^p$ & 0 & 0 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
	Beta$(2, 2)^p$ & 0 & 0 & 3 & 36 & 35 & 31 & 28 & 25 & 21 & 17 & 14 \\ 
	GLD$(0,1, 0.25, 0.25)^p$ & 1 & 0 & 0 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
	GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 0 & 6 & 53 & 52 & 48 & 43 & 39 & 34 & 29 & 24 \\ 
	GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 0 & 51 & 96 & 96 & 95 & 93 & 91 & 88 & 85 & 82 \\ 
	GLD$(0,1,1.25,1.25)^p$ & 0 & 0 & 90 & 100 & 100 & 100 & 100 & 99 & 99 & 99 & 98 \\ 
	Trunc$(-2, 2, 0, 1)^p$ & 0 & 0 & 0 & 5 & 6 & 6 & 5 & 5 & 4 & 3 & 2 \\ 
	Trunc$(-3, 3, 0, 2)^p$ & 0 & 0 & 3 & 47 & 49 & 47 & 44 & 41 & 36 & 32 & 27 \\ 
	Trunc$(-2, 2, 0, 2)^p$ & 0 & 0 & 35 & 92 & 92 & 91 & 89 & 87 & 84 & 80 & 76 \\ 
	Laplace$^p$ & 68 & 71 & 74 & 80 & 80 & 80 & 80 & 80 & 80 & 79 & 79 \\ 
	Logistic$^p$ & 34 & 35 & 38 & 40 & 41 & 41 & 41 & 41 & 41 & 41 & 41 \\ 
	Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
	GLD$(0,1, -0.1, -0.1)^p$ & 64 & 67 & 69 & 73 & 74 & 74 & 74 & 74 & 74 & 73 & 73 \\ 
	GLD$(0,1, -0.15, -0.15)^p$ & 76 & 79 & 80 & 84 & 84 & 84 & 84 & 84 & 84 & 84 & 84 \\ 
	t$(5)^p$ & 71 & 73 & 73 & 72 & 69 & 68 & 67 & 66 & 66 & 66 & 66 \\ 
	t$(10)^p$ & 36 & 38 & 38 & 37 & 35 & 33 & 33 & 32 & 33 & 32 & 32 \\ 
	t$(15)^p$ & 24 & 25 & 25 & 24 & 22 & 22 & 21 & 21 & 21 & 21 & 21 \\ 
	Mt$(5)$ & 70 & 72 & 73 & 71 & 68 & 67 & 66 & 65 & 65 & 65 & 65 \\ 
	Mt$(10)$ & 36 & 38 & 38 & 36 & 34 & 32 & 32 & 32 & 32 & 32 & 32 \\ 
	Mt$(15)$ & 24 & 25 & 25 & 24 & 22 & 21 & 21 & 21 & 21 & 21 & 21 \\ 
	Exp$(1)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
	LogNormal$(0, 0.5)^p$ & 99 & 96 & 98 & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 99 \\ 
	Gamma$(4, 5)^p$ & 85 & 67 & 75 & 81 & 80 & 81 & 83 & 84 & 85 & 84 & 84 \\ 
	Beta$(2, 1)^p$ & 23 & 2 & 58 & 94 & 94 & 92 & 90 & 86 & 81 & 76 & 71 \\ 
	Beta$(3, 2)^p$ & 1 & 0 & 1 & 23 & 22 & 18 & 15 & 12 & 9 & 7 & 6 \\ 
	Weibull$(3, 1)^p$ & 3 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
	Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
	chisq$(4)^p$ & 99 & 93 & 98 & 99 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
	chisq$(10)^p$ & 76 & 57 & 63 & 68 & 67 & 68 & 70 & 72 & 73 & 72 & 71 \\ 
	chisq$(20)^p$ & 44 & 31 & 33 & 33 & 31 & 31 & 34 & 36 & 37 & 36 & 36 \\ 
	0.5N(0,I) + 0.5N(0,S) & 11 & 11 & 11 & 10 & 8 & 8 & 8 & 8 & 8 & 8 & 8 \\ 
	0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 6 & 6 & 6 & 5 & 5 & 5 & 5 & 6 \\ 
	0.9N(0,1) + 0.1N(0,S) & 15 & 15 & 14 & 13 & 11 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
	Clayton$(2)$ & 65 & 44 & 45 & 48 & 45 & 45 & 47 & 49 & 50 & 49 & 48 \\ 
	Clayton$(1)$ & 26 & 17 & 16 & 15 & 13 & 13 & 14 & 15 & 15 & 15 & 15 \\ 
	Gumbel$(1.5)$ & 15 & 13 & 12 & 11 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
	Gumbel$(2)$ & 27 & 23 & 20 & 19 & 18 & 17 & 17 & 16 & 16 & 16 & 16 \\ 
	Frank$(5)$ & 26 & 25 & 26 & 29 & 30 & 29 & 29 & 29 & 29 & 29 & 29 \\ 
	Frank$(10)$ & 56 & 57 & 61 & 67 & 68 & 68 & 68 & 68 & 68 & 67 & 67 \\ 
	AMH$(0.95)$ & 16 & 13 & 12 & 12 & 11 & 11 & 11 & 12 & 12 & 12 & 12 \\ 
	AMH$(0.98)$ & 21 & 15 & 14 & 14 & 12 & 12 & 12 & 13 & 13 & 13 & 13 \\ 
	tCopula$(0.5, 5)$ & 28 & 28 & 24 & 19 & 15 & 13 & 12 & 12 & 12 & 12 & 12 \\ 
	tCopula$(0.5, 10)$ & 14 & 15 & 13 & 10 & 9 & 8 & 8 & 8 & 8 & 8 & 7 \\ 
	GaussUnif$(0, 1)$ & 0 & 0 & 33 & 76 & 70 & 62 & 56 & 50 & 45 & 39 & 34 \\ 
	GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 0 & 3 & 28 & 26 & 22 & 19 & 17 & 14 & 11 & 9 \\ 
	Gausst$(10)$ & 29 & 30 & 31 & 33 & 33 & 33 & 33 & 33 & 33 & 33 & 33 \\ 
	GaussGLD$(0, 1, -0.15, -0.15)$ & 79 & 81 & 83 & 85 & 85 & 85 & 85 & 85 & 85 & 85 & 84 \\ 
	\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
		\hline
		$N$ & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 99 & 99 & 99 & 99 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Beta$(0.5, 0.5)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Beta$(2, 2)^p$ & 31 & 31 & 32 & 34 & 36 & 37 & 39 & 39 & 39 & 39 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 2 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 48 & 47 & 49 & 52 & 53 & 54 & 56 & 56 & 56 & 56 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 94 & 94 & 94 & 95 & 96 & 96 & 96 & 96 & 96 & 96 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 4 & 4 & 4 & 5 & 5 & 6 & 6 & 6 & 6 & 6 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 42 & 41 & 43 & 46 & 47 & 48 & 50 & 50 & 50 & 50 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 88 & 89 & 89 & 91 & 92 & 92 & 93 & 92 & 92 & 93 \\ 
		Laplace$^p$ & 77 & 79 & 80 & 80 & 80 & 80 & 79 & 80 & 80 & 79 \\ 
		Logistic$^p$ & 39 & 41 & 40 & 40 & 40 & 41 & 41 & 40 & 40 & 40 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 71 & 72 & 73 & 74 & 73 & 73 & 73 & 74 & 74 & 74 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 82 & 84 & 83 & 84 & 84 & 84 & 84 & 84 & 84 & 84 \\ 
		t$(5)^p$ & 70 & 71 & 71 & 71 & 72 & 71 & 71 & 72 & 72 & 71 \\ 
		t$(10)^p$ & 36 & 36 & 36 & 36 & 37 & 36 & 36 & 37 & 37 & 36 \\ 
		t$(15)^p$ & 23 & 24 & 24 & 24 & 24 & 23 & 24 & 24 & 24 & 23 \\ 
		Mt$(5)$ & 69 & 71 & 70 & 70 & 71 & 71 & 71 & 71 & 71 & 71 \\ 
		Mt$(10)$ & 35 & 36 & 36 & 36 & 36 & 36 & 36 & 36 & 36 & 36 \\ 
		Mt$(15)$ & 23 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 & 24 \\ 
		Exp$(1)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		LogNormal$(0, 0.5)^p$ & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 99 \\ 
		Gamma$(4, 5)^p$ & 83 & 80 & 80 & 81 & 81 & 81 & 81 & 81 & 82 & 82 \\ 
		Beta$(2, 1)^p$ & 88 & 93 & 94 & 94 & 94 & 94 & 95 & 95 & 95 & 95 \\ 
		Beta$(3, 2)^p$ & 16 & 20 & 21 & 22 & 23 & 23 & 25 & 25 & 24 & 25 \\ 
		Weibull$(3, 1)^p$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 100 & 99 & 99 & 99 & 99 & 100 & 100 & 99 & 99 & 100 \\ 
		chisq$(10)^p$ & 71 & 68 & 66 & 68 & 68 & 67 & 68 & 69 & 69 & 69 \\ 
		chisq$(20)^p$ & 35 & 33 & 33 & 33 & 33 & 33 & 33 & 33 & 34 & 33 \\ 
		0.5N(0,I) + 0.5N(0,S) & 10 & 9 & 9 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 6 & 5 & 5 & 6 & 5 & 5 & 5 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 13 & 12 & 11 & 12 & 13 & 12 & 12 & 12 & 12 & 13 \\ 
		Clayton$(2)$ & 52 & 47 & 46 & 47 & 48 & 48 & 48 & 48 & 48 & 49 \\ 
		Clayton$(1)$ & 17 & 15 & 14 & 15 & 15 & 15 & 15 & 15 & 15 & 15 \\ 
		Gumbel$(1.5)$ & 12 & 12 & 10 & 10 & 11 & 11 & 10 & 11 & 11 & 11 \\ 
		Gumbel$(2)$ & 19 & 19 & 17 & 17 & 19 & 18 & 18 & 19 & 18 & 18 \\ 
		Frank$(5)$ & 28 & 29 & 28 & 28 & 29 & 29 & 28 & 28 & 28 & 29 \\ 
		Frank$(10)$ & 66 & 67 & 66 & 66 & 67 & 67 & 65 & 67 & 67 & 68 \\ 
		AMH$(0.95)$ & 13 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 \\ 
		AMH$(0.98)$ & 15 & 14 & 13 & 13 & 14 & 14 & 14 & 14 & 13 & 13 \\ 
		tCopula$(0.5, 5)$ & 19 & 19 & 19 & 19 & 19 & 18 & 19 & 19 & 19 & 19 \\ 
		tCopula$(0.5, 10)$ & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
		GaussUnif$(0, 1)$ & 73 & 72 & 74 & 75 & 76 & 77 & 78 & 77 & 77 & 78 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 25 & 25 & 25 & 27 & 28 & 30 & 31 & 30 & 30 & 31 \\ 
		Gausst$(10)$ & 31 & 33 & 33 & 33 & 33 & 33 & 33 & 34 & 34 & 34 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 84 & 84 & 85 & 85 & 85 & 85 & 85 & 85 & 85 & 85 \\ 
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
		\hline
		& 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Beta$(0.5, 0.5)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Beta$(2, 2)^p$ & 83 & 87 & 88 & 88 & 88 & 87 & 87 & 87 & 87 & 88 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 4 & 4 & 5 & 5 & 5 & 4 & 4 & 4 & 4 & 4 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 94 & 96 & 96 & 96 & 97 & 96 & 96 & 96 & 96 & 96 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 20 & 24 & 26 & 26 & 26 & 24 & 25 & 25 & 25 & 25 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 91 & 93 & 94 & 94 & 94 & 94 & 94 & 94 & 94 & 94 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Laplace$^p$ & 98 & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 100 & 100 \\ 
		Logistic$^p$ & 63 & 66 & 69 & 70 & 69 & 70 & 70 & 71 & 70 & 70 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 96 & 97 & 97 & 98 & 97 & 98 & 98 & 98 & 98 & 98 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 99 & 99 & 99 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		t$(5)^p$ & 95 & 97 & 98 & 98 & 98 & 98 & 98 & 98 & 98 & 98 \\ 
		t$(10)^p$ & 64 & 69 & 71 & 72 & 73 & 73 & 74 & 74 & 74 & 75 \\ 
		t$(15)^p$ & 41 & 45 & 47 & 48 & 49 & 48 & 49 & 49 & 49 & 50 \\ 
		Mt$(5)$ & 96 & 97 & 98 & 98 & 98 & 98 & 98 & 98 & 98 & 98 \\ 
		Mt$(10)$ & 64 & 69 & 72 & 73 & 73 & 74 & 74 & 74 & 75 & 75 \\ 
		Mt$(15)$ & 41 & 45 & 47 & 48 & 48 & 48 & 48 & 49 & 49 & 50 \\ 
		Exp$(1)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		LogNormal$(0, 0.5)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Gamma$(4, 5)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Beta$(2, 1)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Beta$(3, 2)^p$ & 69 & 73 & 73 & 75 & 75 & 76 & 76 & 75 & 75 & 76 \\ 
		Weibull$(3, 1)^p$ & 5 & 5 & 6 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(10)^p$ & 98 & 98 & 98 & 98 & 98 & 98 & 98 & 98 & 98 & 98 \\ 
		chisq$(20)^p$ & 68 & 69 & 70 & 69 & 69 & 68 & 68 & 69 & 70 & 70 \\ 
		0.5N(0,I) + 0.5N(0,S) & 7 & 7 & 6 & 6 & 7 & 6 & 6 & 7 & 7 & 7 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 10 & 10 & 10 & 11 & 11 & 10 & 10 & 11 & 10 & 10 \\ 
		Clayton$(2)$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Clayton$(1)$ & 82 & 83 & 84 & 83 & 83 & 82 & 82 & 83 & 83 & 83 \\ 
		Gumbel$(1.5)$ & 25 & 28 & 29 & 29 & 30 & 29 & 29 & 30 & 30 & 30 \\ 
		Gumbel$(2)$ & 50 & 55 & 57 & 58 & 58 & 59 & 59 & 59 & 60 & 61 \\ 
		Frank$(5)$ & 71 & 75 & 77 & 78 & 79 & 79 & 79 & 81 & 80 & 80 \\ 
		Frank$(10)$ & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 99 & 100 & 100 \\ 
		AMH$(0.95)$ & 43 & 45 & 46 & 45 & 45 & 45 & 46 & 46 & 46 & 47 \\ 
		AMH$(0.98)$ & 60 & 61 & 62 & 62 & 62 & 61 & 61 & 62 & 62 & 63 \\ 
		tCopula$(0.5, 5)$ & 51 & 58 & 59 & 61 & 63 & 63 & 63 & 63 & 63 & 64 \\ 
		tCopula$(0.5, 10)$ & 24 & 27 & 28 & 28 & 29 & 29 & 29 & 29 & 29 & 30 \\ 
		GaussUnif$(0, 1)$ & 62 & 66 & 67 & 68 & 68 & 67 & 67 & 67 & 67 & 67 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 30 & 34 & 35 & 36 & 36 & 35 & 34 & 35 & 35 & 36 \\ 
		Gausst$(10)$ & 49 & 51 & 52 & 53 & 53 & 54 & 54 & 54 & 55 & 55 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 99 & 99 & 99 & 99 & 100 & 99 & 99 & 99 & 100 & 100 \\ 
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 4 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 72 & 40 & 16 & 0 & 25 & 0 & 0 & 49 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 99 & 95 & 65 & 0 & 77 & 0 & 0 & 82 \\ 
		Beta$(2, 2)^p$ & 0 & 18 & 4 & 5 & 0 & 8 & 0 & 0 & 19 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 1 & 5 & 2 & 4 & 1 & 5 & 1 & 1 & 6 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 24 & 6 & 5 & 0 & 10 & 0 & 0 & 23 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 54 & 23 & 11 & 0 & 18 & 0 & 0 & 39 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 79 & 49 & 19 & 0 & 30 & 0 & 0 & 52 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 7 & 1 & 3 & 1 & 5 & 1 & 1 & 9 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 20 & 5 & 5 & 0 & 8 & 0 & 0 & 20 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 46 & 17 & 8 & 0 & 14 & 0 & 0 & 33 \\ 
		Laplace$^p$ & 47 & 28 & 46 & 40 & 40 & 33 & 39 & 38 & 40 \\ 
		Logistic$^p$ & 21 & 14 & 21 & 13 & 19 & 11 & 19 & 18 & 15 \\ 
		Cauchy$^p$ & 98 & 96 & 98 & 99 & 98 & 99 & 97 & 96 & 99 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 39 & 28 & 39 & 28 & 35 & 23 & 34 & 33 & 31 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 49 & 35 & 49 & 37 & 44 & 31 & 43 & 41 & 41 \\ 
		t$(5)^p$ & 37 & 23 & 37 & 30 & 38 & 25 & 37 & 36 & 34 \\ 
		t$(10)^p$ & 17 & 11 & 17 & 13 & 19 & 10 & 18 & 18 & 15 \\ 
		t$(15)^p$ & 12 & 8 & 12 & 9 & 13 & 7 & 13 & 12 & 10 \\ 
		Mt$(5)$ & 36 & 23 & 36 & 31 & 38 & 26 & 38 & 36 & 36 \\ 
		Mt$(10)$ & 18 & 11 & 18 & 13 & 19 & 10 & 18 & 18 & 15 \\ 
		Mt$(15)$ & 13 & 9 & 12 & 9 & 13 & 7 & 13 & 12 & 10 \\ 
		Exp$(1)^p$ & 45 & 98 & 94 & 95 & 80 & 93 & 82 & 89 & 54 \\ 
		LogNormal$(0, 0.5)^p$ & 36 & 78 & 66 & 70 & 62 & 66 & 64 & 70 & 43 \\ 
		Gamma$(4, 5)^p$ & 17 & 47 & 33 & 38 & 33 & 35 & 35 & 39 & 20 \\ 
		Beta$(2, 1)^p$ & 1 & 61 & 28 & 33 & 4 & 38 & 6 & 8 & 13 \\ 
		Beta$(3, 2)^p$ & 1 & 16 & 4 & 7 & 1 & 10 & 1 & 2 & 12 \\ 
		Weibull$(3, 1)^p$ & 2 & 6 & 3 & 4 & 3 & 5 & 3 & 3 & 5 \\ 
		Pareto$(1, 3)^p$ & 78 & 100 & 100 & 100 & 97 & 99 & 97 & 99 & 88 \\ 
		chisq$(4)^p$ & 28 & 82 & 66 & 69 & 55 & 65 & 58 & 65 & 34 \\ 
		chisq$(10)^p$ & 15 & 39 & 28 & 30 & 28 & 28 & 29 & 33 & 16 \\ 
		chisq$(20)^p$ & 10 & 21 & 15 & 16 & 16 & 15 & 17 & 18 & 11 \\ 
		0.5N(0,I) + 0.5N(0,S) & 8 & 6 & 8 & 8 & 10 & 7 & 9 & 9 & 7 \\ 
		0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 9 & 6 & 9 & 7 & 10 & 6 & 10 & 9 & 8 \\ 
		Clayton$(2)$ & 15 & 15 & 16 & 16 & 18 & 14 & 15 & 28 & 10 \\ 
		Clayton$(1)$ & 9 & 7 & 9 & 8 & 9 & 7 & 9 & 13 & 7 \\ 
		Gumbel$(1.5)$ & 7 & 6 & 7 & 7 & 8 & 7 & 8 & 9 & 6 \\ 
		Gumbel$(2)$ & 9 & 8 & 10 & 8 & 11 & 7 & 10 & 13 & 8 \\ 
		Frank$(5)$ & 13 & 7 & 12 & 9 & 11 & 8 & 11 & 10 & 8 \\ 
		Frank$(10)$ & 29 & 16 & 28 & 18 & 22 & 15 & 22 & 21 & 18 \\ 
		AMH$(0.95)$ & 8 & 6 & 8 & 7 & 7 & 6 & 7 & 9 & 6 \\ 
		AMH$(0.98)$ & 8 & 7 & 8 & 7 & 8 & 6 & 7 & 10 & 6 \\ 
		tCopula$(0.5, 5)$ & 9 & 5 & 9 & 8 & 11 & 7 & 11 & 11 & 9 \\ 
		tCopula$(0.5, 10)$ & 6 & 5 & 6 & 6 & 8 & 6 & 8 & 8 & 6 \\ 
		GaussUnif$(0, 1)$ & 0 & 57 & 27 & 20 & 1 & 30 & 1 & 1 & 40 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 21 & 5 & 7 & 1 & 11 & 1 & 1 & 21 \\ 
		Gausst$(10)$ & 17 & 12 & 17 & 10 & 15 & 9 & 15 & 15 & 13 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 50 & 36 & 50 & 38 & 45 & 32 & 44 & 42 & 43 \\ 
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 6 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 83 & 58 & 9 & 0 & 22 & 0 & 0 & 46 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 98 & 42 & 0 & 71 & 0 & 0 & 79 \\ 
		Beta$(2, 2)^p$ & 0 & 23 & 7 & 3 & 1 & 7 & 0 & 1 & 19 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 1 & 5 & 2 & 3 & 2 & 5 & 2 & 2 & 7 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 30 & 10 & 4 & 0 & 9 & 0 & 0 & 22 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 66 & 37 & 6 & 0 & 16 & 0 & 0 & 37 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 88 & 68 & 11 & 0 & 27 & 0 & 0 & 51 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 7 & 2 & 3 & 1 & 5 & 1 & 1 & 9 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 25 & 8 & 3 & 0 & 7 & 0 & 0 & 20 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 56 & 27 & 5 & 0 & 13 & 0 & 0 & 33 \\ 
		Laplace$^p$ & 60 & 31 & 56 & 42 & 43 & 33 & 43 & 43 & 45 \\ 
		Logistic$^p$ & 27 & 16 & 25 & 15 & 21 & 11 & 21 & 20 & 17 \\ 
		Cauchy$^p$ & 100 & 99 & 100 & 100 & 99 & 100 & 99 & 99 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 50 & 32 & 49 & 32 & 40 & 23 & 40 & 38 & 37 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 61 & 41 & 59 & 44 & 50 & 33 & 49 & 49 & 49 \\ 
		t$(5)^p$ & 47 & 23 & 45 & 40 & 49 & 30 & 48 & 47 & 47 \\ 
		t$(10)^p$ & 22 & 11 & 20 & 17 & 24 & 12 & 24 & 24 & 20 \\ 
		t$(15)^p$ & 15 & 8 & 13 & 11 & 16 & 8 & 16 & 15 & 12 \\ 
		Mt$(5)$ & 47 & 23 & 45 & 41 & 49 & 30 & 49 & 47 & 47 \\ 
		Mt$(10)$ & 22 & 12 & 20 & 18 & 24 & 12 & 24 & 23 & 20 \\ 
		Mt$(15)$ & 15 & 9 & 14 & 11 & 15 & 8 & 16 & 15 & 12 \\ 
		Exp$(1)^p$ & 55 & 100 & 99 & 97 & 82 & 95 & 85 & 92 & 63 \\ 
		LogNormal$(0, 0.5)^p$ & 45 & 88 & 79 & 77 & 65 & 69 & 68 & 75 & 47 \\ 
		Gamma$(4, 5)^p$ & 19 & 58 & 43 & 41 & 34 & 34 & 36 & 40 & 20 \\ 
		Beta$(2, 1)^p$ & 1 & 72 & 43 & 28 & 3 & 35 & 4 & 6 & 12 \\ 
		Beta$(3, 2)^p$ & 0 & 19 & 6 & 6 & 1 & 9 & 2 & 2 & 12 \\ 
		Weibull$(3, 1)^p$ & 2 & 6 & 3 & 4 & 3 & 5 & 3 & 3 & 5 \\ 
		Pareto$(1, 3)^p$ & 89 & 100 & 100 & 100 & 98 & 100 & 99 & 100 & 94 \\ 
		chisq$(4)^p$ & 33 & 91 & 80 & 75 & 57 & 67 & 61 & 69 & 37 \\ 
		chisq$(10)^p$ & 16 & 47 & 34 & 33 & 28 & 27 & 30 & 32 & 16 \\ 
		chisq$(20)^p$ & 11 & 25 & 18 & 18 & 17 & 14 & 18 & 18 & 10 \\ 
		0.5N(0,I) + 0.5N(0,S) & 8 & 6 & 8 & 9 & 10 & 7 & 10 & 10 & 7 \\ 
		0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 6 & 6 & 5 & 6 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 8 & 6 & 8 & 8 & 11 & 6 & 11 & 10 & 8 \\ 
		Clayton$(2)$ & 19 & 34 & 28 & 26 & 25 & 22 & 23 & 39 & 15 \\ 
		Clayton$(1)$ & 9 & 13 & 11 & 11 & 12 & 9 & 11 & 17 & 8 \\ 
		Gumbel$(1.5)$ & 9 & 7 & 8 & 10 & 11 & 8 & 11 & 14 & 8 \\ 
		Gumbel$(2)$ & 14 & 9 & 13 & 15 & 17 & 11 & 17 & 21 & 12 \\ 
		Frank$(5)$ & 22 & 10 & 19 & 13 & 16 & 10 & 16 & 17 & 12 \\ 
		Frank$(10)$ & 47 & 24 & 44 & 31 & 35 & 22 & 35 & 37 & 32 \\ 
		AMH$(0.95)$ & 9 & 8 & 9 & 9 & 10 & 7 & 9 & 12 & 7 \\ 
		AMH$(0.98)$ & 9 & 10 & 10 & 9 & 10 & 8 & 10 & 14 & 7 \\ 
		tCopula$(0.5, 5)$ & 12 & 5 & 10 & 13 & 18 & 9 & 18 & 17 & 14 \\ 
		tCopula$(0.5, 10)$ & 7 & 4 & 7 & 8 & 11 & 7 & 11 & 11 & 8 \\ 
		GaussUnif$(0, 1)$ & 0 & 56 & 30 & 16 & 1 & 30 & 1 & 1 & 31 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 22 & 8 & 5 & 1 & 11 & 1 & 1 & 19 \\ 
		Gausst$(10)$ & 20 & 14 & 20 & 12 & 17 & 9 & 17 & 17 & 14 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 62 & 41 & 60 & 45 & 52 & 35 & 52 & 51 & 50 \\ 
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 91 & 77 & 3 & 0 & 16 & 0 & 0 & 39 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 10 & 0 & 47 & 0 & 0 & 67 \\ 
		Beta$(2, 2)^p$ & 0 & 30 & 13 & 2 & 1 & 7 & 1 & 0 & 17 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 6 & 2 & 3 & 2 & 5 & 2 & 1 & 7 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 40 & 20 & 2 & 1 & 7 & 1 & 0 & 20 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 78 & 57 & 2 & 0 & 12 & 0 & 0 & 33 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 95 & 85 & 3 & 0 & 18 & 0 & 0 & 42 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 9 & 3 & 2 & 1 & 5 & 1 & 1 & 10 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 33 & 15 & 2 & 1 & 7 & 1 & 0 & 18 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 69 & 46 & 2 & 0 & 10 & 0 & 0 & 29 \\ 
		Laplace$^p$ & 76 & 38 & 72 & 45 & 47 & 28 & 47 & 50 & 50 \\ 
		Logistic$^p$ & 34 & 17 & 32 & 16 & 20 & 10 & 20 & 21 & 17 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 65 & 38 & 62 & 36 & 43 & 19 & 42 & 43 & 40 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 76 & 50 & 74 & 48 & 55 & 27 & 54 & 55 & 53 \\ 
		t$(5)^p$ & 61 & 21 & 56 & 58 & 64 & 37 & 64 & 65 & 64 \\ 
		t$(10)^p$ & 29 & 11 & 26 & 25 & 32 & 13 & 32 & 32 & 28 \\ 
		t$(15)^p$ & 18 & 8 & 16 & 15 & 21 & 9 & 21 & 21 & 16 \\ 
		Mt$(5)$ & 60 & 20 & 55 & 58 & 64 & 37 & 64 & 65 & 64 \\ 
		Mt$(10)$ & 29 & 10 & 25 & 25 & 32 & 13 & 32 & 32 & 28 \\ 
		Mt$(15)$ & 19 & 8 & 16 & 16 & 20 & 9 & 21 & 20 & 16 \\ 
		Exp$(1)^p$ & 75 & 100 & 100 & 97 & 82 & 94 & 85 & 93 & 70 \\ 
		LogNormal$(0, 0.5)^p$ & 62 & 95 & 91 & 81 & 66 & 65 & 68 & 76 & 53 \\ 
		Gamma$(4, 5)^p$ & 27 & 71 & 59 & 41 & 31 & 29 & 33 & 37 & 20 \\ 
		Beta$(2, 1)^p$ & 1 & 83 & 64 & 18 & 3 & 26 & 3 & 3 & 10 \\ 
		Beta$(3, 2)^p$ & 0 & 25 & 10 & 4 & 1 & 8 & 2 & 1 & 11 \\ 
		Weibull$(3, 1)^p$ & 1 & 6 & 3 & 4 & 3 & 5 & 3 & 3 & 6 \\ 
		Pareto$(1, 3)^p$ & 98 & 100 & 100 & 100 & 99 & 100 & 99 & 100 & 98 \\ 
		chisq$(4)^p$ & 48 & 96 & 92 & 75 & 55 & 61 & 58 & 67 & 39 \\ 
		chisq$(10)^p$ & 23 & 60 & 48 & 32 & 25 & 21 & 26 & 29 & 15 \\ 
		chisq$(20)^p$ & 13 & 29 & 23 & 17 & 15 & 12 & 16 & 16 & 9 \\ 
		0.5N(0,I) + 0.5N(0,S) & 7 & 5 & 6 & 8 & 9 & 7 & 9 & 9 & 7 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 6 & 6 & 5 & 6 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 8 & 5 & 7 & 9 & 12 & 6 & 12 & 11 & 8 \\ 
		Clayton$(2)$ & 31 & 66 & 57 & 41 & 32 & 30 & 31 & 47 & 22 \\ 
		Clayton$(1)$ & 12 & 25 & 20 & 13 & 13 & 10 & 12 & 19 & 9 \\ 
		Gumbel$(1.5)$ & 11 & 7 & 10 & 16 & 15 & 11 & 15 & 19 & 11 \\ 
		Gumbel$(2)$ & 19 & 8 & 17 & 31 & 26 & 21 & 27 & 32 & 19 \\ 
		Frank$(5)$ & 33 & 13 & 29 & 20 & 23 & 12 & 23 & 26 & 19 \\ 
		Frank$(10)$ & 69 & 34 & 65 & 48 & 50 & 29 & 49 & 56 & 51 \\ 
		AMH$(0.95)$ & 11 & 13 & 13 & 11 & 12 & 9 & 12 & 16 & 9 \\ 
		AMH$(0.98)$ & 12 & 18 & 16 & 12 & 13 & 9 & 13 & 17 & 9 \\ 
		tCopula$(0.5, 5)$ & 15 & 4 & 13 & 25 & 31 & 13 & 31 & 31 & 27 \\ 
		tCopula$(0.5, 10)$ & 9 & 5 & 8 & 13 & 16 & 8 & 16 & 16 & 12 \\ 
		GaussUnif$(0, 1)$ & 0 & 53 & 31 & 11 & 1 & 29 & 1 & 1 & 19 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 23 & 10 & 4 & 1 & 11 & 2 & 1 & 14 \\ 
		Gausst$(10)$ & 26 & 15 & 24 & 13 & 18 & 8 & 18 & 17 & 14 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 77 & 50 & 74 & 53 & 61 & 32 & 60 & 61 & 59 \\ 
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 94 & 85 & 1 & 1 & 8 & 1 & 0 & 21 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 1 & 0 & 16 & 0 & 0 & 35 \\ 
		Beta$(2, 2)^p$ & 0 & 37 & 20 & 1 & 1 & 6 & 1 & 1 & 12 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 7 & 3 & 3 & 3 & 5 & 3 & 2 & 6 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 48 & 29 & 1 & 1 & 6 & 1 & 1 & 13 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 84 & 69 & 1 & 0 & 7 & 1 & 0 & 18 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 97 & 91 & 1 & 0 & 9 & 0 & 0 & 22 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 11 & 4 & 2 & 2 & 5 & 2 & 2 & 8 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 40 & 22 & 1 & 1 & 6 & 1 & 1 & 12 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 75 & 57 & 1 & 0 & 7 & 1 & 0 & 17 \\ 
		Laplace$^p$ & 90 & 44 & 86 & 41 & 46 & 13 & 45 & 50 & 44 \\ 
		Logistic$^p$ & 44 & 19 & 38 & 15 & 17 & 7 & 17 & 18 & 13 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 80 & 46 & 76 & 33 & 41 & 9 & 40 & 42 & 34 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 90 & 62 & 88 & 47 & 57 & 13 & 56 & 57 & 49 \\ 
		t$(5)^p$ & 67 & 12 & 61 & 76 & 82 & 30 & 82 & 83 & 80 \\ 
		t$(10)^p$ & 32 & 8 & 26 & 38 & 46 & 11 & 46 & 47 & 39 \\ 
		t$(15)^p$ & 20 & 7 & 16 & 24 & 29 & 8 & 28 & 30 & 23 \\ 
		Mt$(5)$ & 66 & 12 & 59 & 76 & 82 & 29 & 82 & 84 & 80 \\ 
		Mt$(10)$ & 32 & 8 & 26 & 38 & 45 & 10 & 45 & 46 & 39 \\ 
		Mt$(15)$ & 20 & 7 & 16 & 24 & 28 & 8 & 28 & 30 & 23 \\ 
		Exp$(1)^p$ & 94 & 100 & 100 & 92 & 79 & 64 & 80 & 88 & 68 \\ 
		LogNormal$(0, 0.5)^p$ & 83 & 99 & 98 & 73 & 64 & 32 & 65 & 69 & 49 \\ 
		Gamma$(4, 5)^p$ & 40 & 82 & 74 & 30 & 24 & 12 & 25 & 26 & 15 \\ 
		Beta$(2, 1)^p$ & 0 & 87 & 73 & 7 & 2 & 11 & 2 & 2 & 7 \\ 
		Beta$(3, 2)^p$ & 0 & 31 & 16 & 3 & 2 & 6 & 2 & 2 & 8 \\ 
		Weibull$(3, 1)^p$ & 1 & 7 & 3 & 4 & 3 & 5 & 3 & 3 & 5 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 98 & 100 & 100 & 99 \\ 
		chisq$(4)^p$ & 70 & 99 & 98 & 62 & 47 & 26 & 49 & 54 & 33 \\ 
		chisq$(10)^p$ & 32 & 71 & 61 & 24 & 19 & 10 & 20 & 20 & 11 \\ 
		chisq$(20)^p$ & 17 & 37 & 30 & 12 & 11 & 7 & 11 & 11 & 7 \\ 
		0.5N(0,I) + 0.5N(0,S) & 5 & 5 & 5 & 7 & 7 & 6 & 7 & 8 & 6 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 6 & 5 & 5 & 5 & 5 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 6 & 5 & 6 & 8 & 12 & 5 & 12 & 10 & 7 \\ 
		Clayton$(2)$ & 55 & 91 & 86 & 51 & 37 & 29 & 37 & 47 & 30 \\ 
		Clayton$(1)$ & 18 & 51 & 41 & 13 & 13 & 8 & 13 & 16 & 8 \\ 
		Gumbel$(1.5)$ & 15 & 6 & 12 & 33 & 26 & 16 & 26 & 28 & 19 \\ 
		Gumbel$(2)$ & 28 & 5 & 23 & 57 & 44 & 27 & 46 & 49 & 37 \\ 
		Frank$(5)$ & 51 & 21 & 45 & 30 & 30 & 10 & 30 & 35 & 25 \\ 
		Frank$(10)$ & 85 & 49 & 82 & 62 & 66 & 21 & 65 & 72 & 64 \\ 
		AMH$(0.95)$ & 16 & 26 & 23 & 13 & 13 & 7 & 13 & 16 & 9 \\ 
		AMH$(0.98)$ & 18 & 37 & 30 & 13 & 13 & 8 & 13 & 16 & 9 \\ 
		tCopula$(0.5, 5)$ & 17 & 4 & 13 & 47 & 55 & 13 & 54 & 55 & 49 \\ 
		tCopula$(0.5, 10)$ & 10 & 4 & 8 & 24 & 28 & 8 & 28 & 30 & 23 \\ 
		GaussUnif$(0, 1)$ & 0 & 45 & 27 & 12 & 5 & 24 & 5 & 5 & 7 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 23 & 11 & 4 & 2 & 10 & 3 & 2 & 7 \\ 
		Gausst$(10)$ & 29 & 15 & 26 & 13 & 17 & 6 & 17 & 16 & 12 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 88 & 56 & 85 & 56 & 66 & 16 & 66 & 65 & 58 \\ 
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 95 & 52 & 0 & 67 & 0 & 0 & 91 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 99 & 0 & 100 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 55 & 19 & 11 & 0 & 18 & 0 & 0 & 46 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 8 & 1 & 4 & 1 & 6 & 1 & 1 & 11 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 68 & 29 & 14 & 0 & 23 & 0 & 0 & 56 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 97 & 82 & 36 & 0 & 50 & 0 & 0 & 83 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 98 & 63 & 0 & 77 & 0 & 0 & 94 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 17 & 3 & 5 & 0 & 7 & 0 & 0 & 20 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 64 & 25 & 10 & 0 & 17 & 0 & 0 & 49 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 95 & 72 & 26 & 0 & 39 & 0 & 0 & 76 \\ 
		Laplace$^p$ & 67 & 47 & 66 & 67 & 59 & 61 & 58 & 51 & 68 \\ 
		Logistic$^p$ & 33 & 22 & 32 & 19 & 29 & 14 & 28 & 25 & 27 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 60 & 46 & 60 & 47 & 55 & 39 & 54 & 47 & 57 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 72 & 59 & 72 & 62 & 66 & 54 & 66 & 57 & 70 \\ 
		t$(5)^p$ & 58 & 41 & 57 & 50 & 59 & 42 & 59 & 51 & 61 \\ 
		t$(10)^p$ & 28 & 19 & 28 & 19 & 29 & 14 & 29 & 24 & 27 \\ 
		t$(15)^p$ & 18 & 12 & 18 & 11 & 19 & 9 & 19 & 16 & 16 \\ 
		Mt$(5)$ & 57 & 41 & 56 & 50 & 60 & 42 & 59 & 52 & 62 \\ 
		Mt$(10)$ & 28 & 19 & 28 & 19 & 29 & 14 & 28 & 24 & 26 \\ 
		Mt$(15)$ & 18 & 12 & 18 & 12 & 19 & 9 & 19 & 16 & 16 \\ 
		Exp$(1)^p$ & 63 & 100 & 100 & 100 & 99 & 100 & 99 & 100 & 82 \\ 
		LogNormal$(0, 0.5)^p$ & 55 & 98 & 94 & 96 & 91 & 93 & 92 & 97 & 69 \\ 
		Gamma$(4, 5)^p$ & 26 & 82 & 63 & 71 & 61 & 63 & 65 & 75 & 32 \\ 
		Beta$(2, 1)^p$ & 0 & 96 & 77 & 77 & 5 & 78 & 8 & 23 & 23 \\ 
		Beta$(3, 2)^p$ & 0 & 42 & 11 & 17 & 1 & 22 & 1 & 2 & 24 \\ 
		Weibull$(3, 1)^p$ & 1 & 7 & 2 & 5 & 3 & 6 & 3 & 3 & 7 \\ 
		Pareto$(1, 3)^p$ & 93 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99 \\ 
		chisq$(4)^p$ & 43 & 99 & 95 & 97 & 87 & 94 & 90 & 96 & 56 \\ 
		chisq$(10)^p$ & 22 & 70 & 51 & 62 & 53 & 53 & 56 & 67 & 28 \\ 
		chisq$(20)^p$ & 14 & 37 & 26 & 32 & 31 & 26 & 33 & 39 & 16 \\ 
		0.5N(0,I) + 0.5N(0,S) & 11 & 7 & 10 & 9 & 12 & 8 & 12 & 11 & 10 \\ 
		0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 6 & 6 & 5 & 6 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 11 & 7 & 11 & 8 & 13 & 7 & 13 & 11 & 10 \\ 
		Clayton$(2)$ & 22 & 23 & 24 & 31 & 31 & 26 & 25 & 60 & 14 \\ 
		Clayton$(1)$ & 12 & 9 & 12 & 12 & 15 & 11 & 13 & 28 & 9 \\ 
		Gumbel$(1.5)$ & 8 & 6 & 8 & 8 & 10 & 8 & 10 & 13 & 7 \\ 
		Gumbel$(2)$ & 12 & 10 & 12 & 12 & 16 & 10 & 14 & 22 & 10 \\ 
		Frank$(5)$ & 18 & 10 & 17 & 12 & 16 & 11 & 15 & 13 & 12 \\ 
		Frank$(10)$ & 44 & 24 & 41 & 30 & 33 & 25 & 32 & 27 & 32 \\ 
		AMH$(0.95)$ & 9 & 7 & 9 & 9 & 10 & 8 & 9 & 15 & 7 \\ 
		AMH$(0.98)$ & 10 & 8 & 10 & 11 & 11 & 9 & 10 & 20 & 8 \\ 
		tCopula$(0.5, 5)$ & 13 & 6 & 13 & 10 & 17 & 8 & 16 & 15 & 13 \\ 
		tCopula$(0.5, 10)$ & 8 & 5 & 7 & 7 & 10 & 6 & 9 & 9 & 7 \\ 
		GaussUnif$(0, 1)$ & 0 & 93 & 74 & 60 & 0 & 73 & 0 & 0 & 78 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 56 & 20 & 17 & 0 & 26 & 0 & 0 & 49 \\ 
		Gausst$(10)$ & 27 & 19 & 26 & 15 & 24 & 11 & 24 & 20 & 22 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 72 & 60 & 72 & 64 & 68 & 57 & 67 & 59 & 72 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 50, p = 2$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 6 & 5 & 6 & 5 & 6 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 4 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 40 & 0 & 65 & 0 & 0 & 91 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 97 & 0 & 100 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 68 & 36 & 7 & 0 & 17 & 0 & 0 & 48 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 8 & 1 & 4 & 1 & 6 & 1 & 1 & 12 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 82 & 53 & 10 & 0 & 22 & 0 & 0 & 57 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 99 & 96 & 25 & 0 & 47 & 0 & 0 & 83 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 48 & 0 & 73 & 0 & 0 & 94 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 22 & 5 & 4 & 0 & 8 & 0 & 0 & 22 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 79 & 47 & 8 & 0 & 17 & 0 & 0 & 50 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 99 & 92 & 18 & 0 & 36 & 0 & 0 & 76 \\ 
		Laplace$^p$ & 82 & 56 & 80 & 73 & 66 & 64 & 65 & 60 & 76 \\ 
		Logistic$^p$ & 42 & 27 & 40 & 23 & 32 & 15 & 32 & 29 & 32 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 75 & 56 & 73 & 55 & 62 & 40 & 62 & 57 & 66 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 85 & 69 & 84 & 70 & 74 & 58 & 73 & 68 & 79 \\ 
		t$(5)^p$ & 73 & 47 & 72 & 67 & 74 & 55 & 73 & 68 & 78 \\ 
		t$(10)^p$ & 39 & 21 & 37 & 27 & 38 & 18 & 38 & 34 & 38 \\ 
		t$(15)^p$ & 25 & 14 & 24 & 16 & 24 & 10 & 24 & 22 & 21 \\ 
		Mt$(5)$ & 73 & 45 & 71 & 67 & 73 & 54 & 73 & 68 & 77 \\ 
		Mt$(10)$ & 38 & 21 & 36 & 28 & 39 & 18 & 39 & 36 & 39 \\ 
		Mt$(15)$ & 25 & 14 & 24 & 17 & 26 & 11 & 26 & 23 & 23 \\ 
		Exp$(1)^p$ & 77 & 100 & 100 & 100 & 99 & 100 & 100 & 100 & 90 \\ 
		LogNormal$(0, 0.5)^p$ & 67 & 100 & 99 & 99 & 93 & 96 & 95 & 99 & 78 \\ 
		Gamma$(4, 5)^p$ & 31 & 91 & 81 & 80 & 62 & 66 & 67 & 80 & 37 \\ 
		Beta$(2, 1)^p$ & 0 & 99 & 94 & 76 & 2 & 78 & 5 & 17 & 24 \\ 
		Beta$(3, 2)^p$ & 0 & 54 & 23 & 14 & 1 & 21 & 1 & 1 & 25 \\ 
		Weibull$(3, 1)^p$ & 1 & 8 & 3 & 5 & 3 & 7 & 3 & 3 & 8 \\ 
		Pareto$(1, 3)^p$ & 99 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 51 & 100 & 99 & 99 & 88 & 96 & 91 & 98 & 64 \\ 
		chisq$(10)^p$ & 26 & 83 & 68 & 69 & 52 & 54 & 57 & 71 & 29 \\ 
		chisq$(20)^p$ & 15 & 47 & 33 & 37 & 31 & 26 & 33 & 42 & 16 \\ 
		0.5N(0,I) + 0.5N(0,S) & 10 & 6 & 10 & 10 & 13 & 8 & 12 & 12 & 10 \\ 
		0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 6 & 6 & 5 & 6 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 13 & 7 & 13 & 10 & 16 & 7 & 16 & 14 & 12 \\ 
		Clayton$(2)$ & 27 & 59 & 48 & 56 & 45 & 44 & 40 & 79 & 26 \\ 
		Clayton$(1)$ & 12 & 19 & 15 & 19 & 19 & 14 & 17 & 41 & 10 \\ 
		Gumbel$(1.5)$ & 12 & 8 & 11 & 15 & 16 & 12 & 15 & 24 & 10 \\ 
		Gumbel$(2)$ & 20 & 12 & 19 & 29 & 28 & 21 & 27 & 42 & 19 \\ 
		Frank$(5)$ & 32 & 14 & 29 & 21 & 25 & 16 & 24 & 28 & 21 \\ 
		Frank$(10)$ & 70 & 40 & 67 & 56 & 54 & 45 & 53 & 55 & 59 \\ 
		AMH$(0.95)$ & 12 & 10 & 12 & 14 & 14 & 11 & 13 & 25 & 9 \\ 
		AMH$(0.98)$ & 12 & 14 & 14 & 15 & 16 & 12 & 14 & 31 & 10 \\ 
		tCopula$(0.5, 5)$ & 21 & 6 & 19 & 20 & 30 & 13 & 29 & 26 & 25 \\ 
		tCopula$(0.5, 10)$ & 11 & 5 & 10 & 10 & 16 & 7 & 16 & 14 & 13 \\ 
		GaussUnif$(0, 1)$ & 0 & 91 & 76 & 55 & 0 & 76 & 0 & 0 & 68 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 59 & 28 & 13 & 0 & 27 & 0 & 0 & 45 \\ 
		Gausst$(10)$ & 34 & 23 & 33 & 17 & 27 & 11 & 27 & 24 & 24 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 86 & 71 & 85 & 74 & 78 & 63 & 78 & 72 & 82 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 50, p = 3$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 4 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 12 & 0 & 51 & 0 & 0 & 89 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 63 & 0 & 97 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 85 & 64 & 3 & 0 & 14 & 0 & 0 & 49 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 10 & 3 & 3 & 1 & 6 & 1 & 1 & 13 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 94 & 82 & 4 & 0 & 17 & 0 & 0 & 56 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 100 & 100 & 8 & 0 & 37 & 0 & 0 & 82 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 16 & 0 & 59 & 0 & 0 & 93 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 32 & 12 & 2 & 0 & 7 & 0 & 0 & 24 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 92 & 77 & 3 & 0 & 14 & 0 & 0 & 51 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 100 & 99 & 6 & 0 & 29 & 0 & 0 & 75 \\ 
		Laplace$^p$ & 94 & 66 & 93 & 77 & 72 & 62 & 72 & 71 & 83 \\ 
		Logistic$^p$ & 56 & 30 & 52 & 26 & 34 & 14 & 34 & 33 & 34 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 89 & 67 & 87 & 62 & 69 & 39 & 69 & 67 & 75 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 96 & 80 & 95 & 79 & 83 & 59 & 82 & 80 & 88 \\ 
		t$(5)^p$ & 89 & 48 & 87 & 87 & 89 & 70 & 89 & 88 & 93 \\ 
		t$(10)^p$ & 55 & 22 & 51 & 44 & 54 & 23 & 54 & 52 & 58 \\ 
		t$(15)^p$ & 35 & 14 & 31 & 25 & 35 & 12 & 35 & 34 & 35 \\ 
		Mt$(5)$ & 90 & 49 & 87 & 87 & 89 & 71 & 89 & 89 & 94 \\ 
		Mt$(10)$ & 55 & 22 & 50 & 43 & 54 & 23 & 54 & 53 & 58 \\ 
		Mt$(15)$ & 35 & 14 & 31 & 24 & 34 & 12 & 34 & 33 & 34 \\ 
		Exp$(1)^p$ & 93 & 100 & 100 & 100 & 99 & 100 & 100 & 100 & 96 \\ 
		LogNormal$(0, 0.5)^p$ & 87 & 100 & 100 & 100 & 94 & 96 & 96 & 100 & 87 \\ 
		Gamma$(4, 5)^p$ & 46 & 98 & 95 & 83 & 59 & 60 & 63 & 82 & 41 \\ 
		Beta$(2, 1)^p$ & 0 & 100 & 100 & 62 & 1 & 67 & 2 & 8 & 22 \\ 
		Beta$(3, 2)^p$ & 0 & 72 & 46 & 8 & 1 & 15 & 1 & 1 & 26 \\ 
		Weibull$(3, 1)^p$ & 1 & 10 & 4 & 4 & 2 & 6 & 2 & 3 & 8 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 71 & 100 & 100 & 99 & 87 & 95 & 90 & 99 & 72 \\ 
		chisq$(10)^p$ & 38 & 94 & 86 & 73 & 49 & 47 & 54 & 71 & 32 \\ 
		chisq$(20)^p$ & 21 & 60 & 47 & 39 & 28 & 22 & 30 & 39 & 16 \\ 
		0.5N(0,I) + 0.5N(0,S) & 9 & 6 & 9 & 10 & 12 & 8 & 11 & 11 & 9 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 15 & 6 & 13 & 12 & 22 & 7 & 22 & 18 & 15 \\ 
		Clayton$(2)$ & 48 & 94 & 89 & 80 & 55 & 63 & 53 & 91 & 42 \\ 
		Clayton$(1)$ & 18 & 48 & 36 & 25 & 21 & 16 & 19 & 48 & 13 \\ 
		Gumbel$(1.5)$ & 18 & 8 & 15 & 32 & 25 & 21 & 24 & 40 & 19 \\ 
		Gumbel$(2)$ & 35 & 11 & 31 & 64 & 45 & 45 & 47 & 66 & 40 \\ 
		Frank$(5)$ & 55 & 22 & 49 & 39 & 38 & 23 & 38 & 49 & 39 \\ 
		Frank$(10)$ & 92 & 61 & 90 & 82 & 75 & 64 & 75 & 83 & 85 \\ 
		AMH$(0.95)$ & 18 & 19 & 20 & 20 & 19 & 12 & 18 & 35 & 13 \\ 
		AMH$(0.98)$ & 18 & 29 & 25 & 22 & 21 & 14 & 20 & 42 & 15 \\ 
		tCopula$(0.5, 5)$ & 37 & 6 & 32 & 43 & 54 & 23 & 54 & 52 & 56 \\ 
		tCopula$(0.5, 10)$ & 18 & 5 & 15 & 19 & 27 & 10 & 27 & 26 & 25 \\ 
		GaussUnif$(0, 1)$ & 0 & 88 & 75 & 38 & 1 & 75 & 1 & 0 & 47 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 59 & 35 & 8 & 1 & 26 & 1 & 0 & 35 \\ 
		Gausst$(10)$ & 44 & 27 & 41 & 20 & 31 & 10 & 31 & 28 & 28 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 96 & 81 & 95 & 84 & 87 & 64 & 86 & 85 & 91 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 50, p = 5$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 1 & 0 & 27 & 0 & 0 & 78 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 2 & 0 & 64 & 0 & 0 & 98 \\ 
		Beta$(2, 2)^p$ & 0 & 96 & 88 & 1 & 0 & 11 & 0 & 0 & 40 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 14 & 5 & 2 & 1 & 5 & 1 & 1 & 12 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 99 & 97 & 1 & 0 & 12 & 0 & 0 & 46 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 100 & 100 & 1 & 0 & 20 & 0 & 0 & 69 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 1 & 0 & 30 & 0 & 0 & 83 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 48 & 26 & 1 & 0 & 6 & 0 & 0 & 21 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 99 & 94 & 1 & 0 & 10 & 0 & 0 & 41 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 100 & 100 & 1 & 0 & 17 & 0 & 0 & 64 \\ 
		Laplace$^p$ & 100 & 82 & 99 & 78 & 78 & 40 & 78 & 83 & 87 \\ 
		Logistic$^p$ & 75 & 40 & 69 & 28 & 34 & 8 & 34 & 37 & 35 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 98 & 83 & 97 & 70 & 76 & 24 & 76 & 79 & 80 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 100 & 94 & 100 & 86 & 89 & 41 & 89 & 91 & 93 \\ 
		t$(5)^p$ & 99 & 44 & 98 & 99 & 99 & 85 & 99 & 99 & 100 \\ 
		t$(10)^p$ & 79 & 19 & 73 & 76 & 80 & 29 & 80 & 84 & 86 \\ 
		t$(15)^p$ & 56 & 13 & 49 & 50 & 58 & 13 & 58 & 62 & 63 \\ 
		Mt$(5)$ & 99 & 44 & 98 & 99 & 99 & 85 & 99 & 99 & 100 \\ 
		Mt$(10)$ & 79 & 19 & 73 & 75 & 80 & 29 & 80 & 84 & 86 \\ 
		Mt$(15)$ & 55 & 13 & 48 & 50 & 57 & 14 & 57 & 62 & 62 \\ 
		Exp$(1)^p$ & 100 & 100 & 100 & 100 & 98 & 100 & 99 & 100 & 98 \\ 
		LogNormal$(0, 0.5)^p$ & 99 & 100 & 100 & 100 & 94 & 86 & 95 & 100 & 93 \\ 
		Gamma$(4, 5)^p$ & 66 & 100 & 100 & 83 & 54 & 36 & 57 & 76 & 43 \\ 
		Beta$(2, 1)^p$ & 0 & 100 & 100 & 26 & 1 & 35 & 2 & 2 & 18 \\ 
		Beta$(3, 2)^p$ & 0 & 90 & 75 & 3 & 1 & 11 & 1 & 1 & 21 \\ 
		Weibull$(3, 1)^p$ & 1 & 12 & 5 & 3 & 2 & 6 & 2 & 2 & 7 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 94 & 100 & 100 & 99 & 83 & 79 & 86 & 98 & 77 \\ 
		chisq$(10)^p$ & 58 & 99 & 98 & 70 & 43 & 25 & 46 & 63 & 32 \\ 
		chisq$(20)^p$ & 31 & 79 & 69 & 34 & 22 & 12 & 24 & 30 & 14 \\ 
		0.5N(0,I) + 0.5N(0,S) & 7 & 5 & 7 & 9 & 9 & 6 & 9 & 9 & 7 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 13 & 5 & 11 & 15 & 25 & 6 & 25 & 21 & 15 \\ 
		Clayton$(2)$ & 82 & 100 & 100 & 94 & 65 & 75 & 67 & 94 & 68 \\ 
		Clayton$(1)$ & 32 & 90 & 83 & 31 & 23 & 13 & 23 & 47 & 17 \\ 
		Gumbel$(1.5)$ & 37 & 7 & 30 & 77 & 47 & 45 & 49 & 65 & 48 \\ 
		Gumbel$(2)$ & 66 & 9 & 58 & 96 & 77 & 75 & 80 & 90 & 81 \\ 
		Frank$(5)$ & 84 & 38 & 79 & 67 & 57 & 25 & 58 & 74 & 64 \\ 
		Frank$(10)$ & 100 & 80 & 99 & 96 & 93 & 70 & 93 & 98 & 98 \\ 
		AMH$(0.95)$ & 31 & 49 & 45 & 30 & 25 & 10 & 25 & 42 & 20 \\ 
		AMH$(0.98)$ & 31 & 71 & 62 & 28 & 24 & 10 & 24 & 43 & 19 \\ 
		tCopula$(0.5, 5)$ & 69 & 5 & 63 & 85 & 88 & 41 & 88 & 91 & 93 \\ 
		tCopula$(0.5, 10)$ & 36 & 5 & 29 & 49 & 57 & 14 & 57 & 60 & 61 \\ 
		GaussUnif$(0, 1)$ & 0 & 82 & 68 & 24 & 2 & 67 & 2 & 2 & 11 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 57 & 36 & 6 & 2 & 24 & 2 & 1 & 15 \\ 
		Gausst$(10)$ & 59 & 32 & 53 & 25 & 35 & 8 & 35 & 35 & 30 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 100 & 92 & 100 & 93 & 95 & 54 & 95 & 96 & 96 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 50, p = 10$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 6 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 6 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 96 & 0 & 97 & 0 & 0 & 100 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 100 & 0 & 100 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 96 & 74 & 32 & 0 & 42 & 0 & 0 & 86 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 14 & 2 & 6 & 0 & 9 & 0 & 1 & 22 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 99 & 89 & 42 & 0 & 53 & 0 & 0 & 92 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 100 & 100 & 84 & 0 & 90 & 0 & 0 & 100 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 98 & 0 & 99 & 0 & 0 & 100 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 58 & 16 & 8 & 0 & 12 & 0 & 0 & 46 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 99 & 88 & 31 & 0 & 40 & 0 & 0 & 88 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 100 & 100 & 73 & 0 & 81 & 0 & 0 & 99 \\ 
		Laplace$^p$ & 85 & 71 & 84 & 93 & 80 & 91 & 79 & 59 & 93 \\ 
		Logistic$^p$ & 47 & 35 & 46 & 31 & 42 & 23 & 41 & 31 & 47 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 81 & 70 & 81 & 73 & 76 & 65 & 75 & 59 & 84 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 90 & 82 & 90 & 87 & 87 & 82 & 86 & 71 & 93 \\ 
		t$(5)^p$ & 78 & 65 & 78 & 76 & 80 & 67 & 80 & 65 & 87 \\ 
		t$(10)^p$ & 41 & 28 & 40 & 29 & 43 & 21 & 42 & 32 & 46 \\ 
		t$(15)^p$ & 26 & 18 & 26 & 15 & 27 & 11 & 27 & 20 & 26 \\ 
		Mt$(5)$ & 77 & 64 & 78 & 75 & 80 & 66 & 80 & 66 & 87 \\ 
		Mt$(10)$ & 41 & 29 & 40 & 28 & 43 & 20 & 42 & 32 & 46 \\ 
		Mt$(15)$ & 26 & 17 & 26 & 15 & 27 & 11 & 27 & 20 & 27 \\ 
		Exp$(1)^p$ & 79 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 98 \\ 
		LogNormal$(0, 0.5)^p$ & 74 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 92 \\ 
		Gamma$(4, 5)^p$ & 37 & 99 & 93 & 97 & 93 & 93 & 94 & 98 & 52 \\ 
		Beta$(2, 1)^p$ & 0 & 100 & 100 & 100 & 18 & 99 & 32 & 72 & 42 \\ 
		Beta$(3, 2)^p$ & 0 & 86 & 46 & 44 & 1 & 46 & 1 & 6 & 50 \\ 
		Weibull$(3, 1)^p$ & 1 & 11 & 3 & 8 & 4 & 8 & 4 & 5 & 11 \\ 
		Pareto$(1, 3)^p$ & 99 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 57 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 83 \\ 
		chisq$(10)^p$ & 30 & 95 & 83 & 92 & 87 & 83 & 89 & 96 & 45 \\ 
		chisq$(20)^p$ & 19 & 62 & 43 & 62 & 59 & 47 & 63 & 75 & 24 \\ 
		0.5N(0,I) + 0.5N(0,S) & 13 & 8 & 12 & 12 & 16 & 10 & 15 & 11 & 13 \\ 
		0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 6 & 6 & 5 & 6 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 16 & 9 & 16 & 9 & 19 & 7 & 18 & 14 & 15 \\ 
		Clayton$(2)$ & 32 & 36 & 35 & 65 & 62 & 54 & 48 & 93 & 22 \\ 
		Clayton$(1)$ & 15 & 12 & 15 & 21 & 26 & 17 & 19 & 57 & 10 \\ 
		Gumbel$(1.5)$ & 11 & 7 & 11 & 11 & 15 & 10 & 13 & 24 & 9 \\ 
		Gumbel$(2)$ & 16 & 13 & 16 & 21 & 25 & 17 & 21 & 39 & 14 \\ 
		Frank$(5)$ & 24 & 12 & 22 & 19 & 21 & 16 & 20 & 14 & 17 \\ 
		Frank$(10)$ & 62 & 38 & 59 & 55 & 49 & 48 & 47 & 33 & 54 \\ 
		AMH$(0.95)$ & 12 & 8 & 11 & 15 & 15 & 12 & 13 & 30 & 8 \\ 
		AMH$(0.98)$ & 13 & 9 & 12 & 17 & 19 & 14 & 15 & 42 & 8 \\ 
		tCopula$(0.5, 5)$ & 21 & 7 & 19 & 14 & 24 & 11 & 23 & 17 & 21 \\ 
		tCopula$(0.5, 10)$ & 11 & 5 & 10 & 8 & 13 & 7 & 12 & 10 & 10 \\ 
		GaussUnif$(0, 1)$ & 0 & 100 & 98 & 98 & 0 & 99 & 0 & 0 & 99 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 93 & 68 & 48 & 0 & 58 & 0 & 0 & 84 \\ 
		Gausst$(10)$ & 40 & 30 & 39 & 22 & 35 & 15 & 35 & 26 & 36 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 90 & 83 & 90 & 89 & 88 & 83 & 88 & 73 & 94 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 100, p = 2$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 4 & 5 & 4 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 94 & 0 & 98 & 0 & 0 & 100 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 100 & 0 & 100 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 99 & 94 & 25 & 0 & 40 & 0 & 0 & 88 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 18 & 4 & 5 & 0 & 9 & 0 & 1 & 25 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 100 & 99 & 36 & 0 & 53 & 0 & 0 & 94 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 100 & 100 & 79 & 0 & 90 & 0 & 0 & 100 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 97 & 0 & 99 & 0 & 0 & 100 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 76 & 36 & 7 & 0 & 12 & 0 & 0 & 52 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 100 & 99 & 26 & 0 & 40 & 0 & 0 & 90 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 100 & 100 & 66 & 0 & 79 & 0 & 0 & 99 \\ 
		Laplace$^p$ & 95 & 81 & 94 & 96 & 86 & 93 & 85 & 70 & 97 \\ 
		Logistic$^p$ & 61 & 42 & 58 & 36 & 47 & 24 & 46 & 36 & 53 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 92 & 81 & 91 & 81 & 83 & 68 & 83 & 70 & 91 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 97 & 91 & 97 & 93 & 93 & 87 & 93 & 82 & 97 \\ 
		t$(5)^p$ & 92 & 72 & 90 & 92 & 92 & 84 & 92 & 84 & 97 \\ 
		t$(10)^p$ & 56 & 33 & 54 & 42 & 57 & 28 & 56 & 45 & 64 \\ 
		t$(15)^p$ & 37 & 20 & 35 & 23 & 38 & 14 & 38 & 30 & 39 \\ 
		Mt$(5)$ & 91 & 72 & 90 & 91 & 92 & 83 & 92 & 83 & 97 \\ 
		Mt$(10)$ & 57 & 34 & 55 & 42 & 57 & 28 & 57 & 46 & 64 \\ 
		Mt$(15)$ & 36 & 20 & 34 & 22 & 37 & 13 & 37 & 29 & 39 \\ 
		Exp$(1)^p$ & 91 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		LogNormal$(0, 0.5)^p$ & 86 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 96 \\ 
		Gamma$(4, 5)^p$ & 44 & 100 & 99 & 99 & 93 & 94 & 96 & 99 & 60 \\ 
		Beta$(2, 1)^p$ & 0 & 100 & 100 & 100 & 6 & 99 & 17 & 67 & 47 \\ 
		Beta$(3, 2)^p$ & 0 & 95 & 73 & 43 & 0 & 45 & 1 & 4 & 55 \\ 
		Weibull$(3, 1)^p$ & 1 & 14 & 4 & 7 & 3 & 8 & 3 & 4 & 12 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 71 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 89 \\ 
		chisq$(10)^p$ & 39 & 99 & 95 & 97 & 87 & 87 & 91 & 98 & 50 \\ 
		chisq$(20)^p$ & 22 & 77 & 58 & 70 & 58 & 48 & 63 & 79 & 26 \\ 
		0.5N(0,I) + 0.5N(0,S) & 13 & 7 & 12 & 14 & 17 & 12 & 17 & 14 & 14 \\ 
		0.1N(0,I) + 0.9N(0,S) & 6 & 5 & 6 & 6 & 6 & 5 & 6 & 6 & 6 \\ 
		0.9N(0,1) + 0.1N(0,S) & 21 & 9 & 19 & 12 & 26 & 8 & 25 & 18 & 20 \\ 
		Clayton$(2)$ & 37 & 83 & 71 & 94 & 82 & 82 & 73 & 99 & 43 \\ 
		Clayton$(1)$ & 16 & 31 & 24 & 40 & 35 & 26 & 28 & 80 & 14 \\ 
		Gumbel$(1.5)$ & 15 & 8 & 14 & 26 & 25 & 18 & 23 & 49 & 15 \\ 
		Gumbel$(2)$ & 28 & 15 & 27 & 55 & 48 & 39 & 45 & 75 & 31 \\ 
		Frank$(5)$ & 44 & 20 & 40 & 39 & 39 & 29 & 38 & 43 & 36 \\ 
		Frank$(10)$ & 88 & 63 & 86 & 86 & 78 & 78 & 76 & 72 & 87 \\ 
		AMH$(0.95)$ & 16 & 13 & 16 & 25 & 23 & 18 & 21 & 53 & 12 \\ 
		AMH$(0.98)$ & 16 & 18 & 18 & 32 & 29 & 21 & 24 & 67 & 14 \\ 
		tCopula$(0.5, 5)$ & 34 & 8 & 31 & 31 & 45 & 19 & 44 & 34 & 46 \\ 
		tCopula$(0.5, 10)$ & 16 & 6 & 14 & 13 & 22 & 9 & 22 & 17 & 19 \\ 
		GaussUnif$(0, 1)$ & 0 & 100 & 98 & 98 & 0 & 99 & 0 & 0 & 96 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 92 & 73 & 47 & 0 & 63 & 0 & 0 & 80 \\ 
		Gausst$(10)$ & 51 & 37 & 49 & 27 & 42 & 16 & 42 & 33 & 43 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 98 & 92 & 97 & 95 & 95 & 89 & 94 & 86 & 98 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 100, p = 3$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 75 & 0 & 95 & 0 & 0 & 100 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 100 & 0 & 100 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 100 & 100 & 14 & 0 & 36 & 0 & 0 & 89 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 25 & 8 & 4 & 0 & 8 & 0 & 1 & 28 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 100 & 100 & 19 & 0 & 45 & 0 & 0 & 94 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 100 & 100 & 53 & 0 & 83 & 0 & 0 & 100 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 84 & 0 & 98 & 0 & 0 & 100 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 93 & 73 & 4 & 0 & 12 & 0 & 0 & 54 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 100 & 100 & 15 & 0 & 35 & 0 & 0 & 91 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 100 & 100 & 40 & 0 & 71 & 0 & 0 & 99 \\ 
		Laplace$^p$ & 100 & 92 & 99 & 97 & 92 & 93 & 92 & 86 & 99 \\ 
		Logistic$^p$ & 79 & 51 & 75 & 41 & 53 & 22 & 53 & 46 & 62 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 99 & 91 & 98 & 90 & 91 & 71 & 91 & 85 & 97 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 100 & 97 & 100 & 97 & 97 & 90 & 97 & 93 & 99 \\ 
		t$(5)^p$ & 99 & 80 & 99 & 99 & 99 & 96 & 99 & 98 & 100 \\ 
		t$(10)^p$ & 80 & 39 & 76 & 70 & 79 & 44 & 79 & 71 & 88 \\ 
		t$(15)^p$ & 56 & 23 & 51 & 39 & 55 & 20 & 55 & 47 & 63 \\ 
		Mt$(5)$ & 99 & 80 & 99 & 99 & 99 & 96 & 99 & 98 & 100 \\ 
		Mt$(10)$ & 80 & 38 & 75 & 69 & 78 & 43 & 79 & 71 & 88 \\ 
		Mt$(15)$ & 56 & 23 & 51 & 40 & 54 & 20 & 54 & 47 & 63 \\ 
		Exp$(1)^p$ & 99 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		LogNormal$(0, 0.5)^p$ & 98 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99 \\ 
		Gamma$(4, 5)^p$ & 64 & 100 & 100 & 100 & 92 & 93 & 95 & 100 & 70 \\ 
		Beta$(2, 1)^p$ & 0 & 100 & 100 & 99 & 1 & 98 & 4 & 47 & 49 \\ 
		Beta$(3, 2)^p$ & 0 & 100 & 97 & 32 & 0 & 39 & 0 & 2 & 57 \\ 
		Weibull$(3, 1)^p$ & 1 & 19 & 7 & 6 & 2 & 8 & 2 & 3 & 13 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 89 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 95 \\ 
		chisq$(10)^p$ & 55 & 100 & 100 & 99 & 83 & 84 & 89 & 99 & 59 \\ 
		chisq$(20)^p$ & 31 & 90 & 80 & 77 & 51 & 43 & 57 & 80 & 28 \\ 
		0.5N(0,I) + 0.5N(0,S) & 12 & 6 & 10 & 16 & 16 & 11 & 16 & 14 & 13 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 5 & 6 & 5 & 6 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 25 & 8 & 22 & 19 & 37 & 9 & 36 & 26 & 27 \\ 
		Clayton$(2)$ & 66 & 100 & 100 & 100 & 89 & 96 & 88 & 100 & 71 \\ 
		Clayton$(1)$ & 24 & 76 & 62 & 61 & 40 & 34 & 36 & 93 & 22 \\ 
		Gumbel$(1.5)$ & 26 & 9 & 23 & 66 & 42 & 43 & 43 & 78 & 34 \\ 
		Gumbel$(2)$ & 53 & 15 & 47 & 95 & 76 & 80 & 79 & 97 & 69 \\ 
		Frank$(5)$ & 75 & 34 & 69 & 71 & 61 & 47 & 61 & 79 & 66 \\ 
		Frank$(10)$ & 99 & 84 & 99 & 99 & 96 & 96 & 96 & 97 & 99 \\ 
		AMH$(0.95)$ & 26 & 27 & 29 & 44 & 34 & 22 & 33 & 76 & 24 \\ 
		AMH$(0.98)$ & 26 & 45 & 38 & 49 & 37 & 26 & 34 & 86 & 24 \\ 
		tCopula$(0.5, 5)$ & 63 & 10 & 57 & 71 & 79 & 46 & 79 & 70 & 87 \\ 
		tCopula$(0.5, 10)$ & 32 & 7 & 27 & 29 & 44 & 15 & 44 & 36 & 48 \\ 
		GaussUnif$(0, 1)$ & 0 & 99 & 97 & 95 & 0 & 99 & 0 & 0 & 83 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 92 & 79 & 34 & 0 & 63 & 0 & 0 & 70 \\ 
		Gausst$(10)$ & 66 & 44 & 63 & 32 & 49 & 15 & 49 & 41 & 51 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 100 & 98 & 100 & 98 & 99 & 93 & 99 & 96 & 100 \\ 
		\hline
	\end{tabular}
	\endgroup
	\caption{$n = 100, p = 5$} 
\end{table}

\begin{table}[H]
	\centering
	\begingroup\footnotesize
	\begin{tabular}{lrrrrrrrrr}
		\hline
		& $H_{n}$ & $D_{n}$ & $T_{n}$ & EN & HV & HZ & HJG & MS & MK \\ 
		\hline
		$N(0, I)$ & 5 & 5 & 5 & 4 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(0, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, I)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$N(m, S)$ & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ 
		$U(0, 1)^p$ & 0 & 100 & 100 & 9 & 0 & 76 & 0 & 0 & 100 \\ 
		Beta$(0.5, 0.5)^p$ & 0 & 100 & 100 & 46 & 0 & 100 & 0 & 0 & 100 \\ 
		Beta$(2, 2)^p$ & 0 & 100 & 100 & 2 & 0 & 25 & 0 & 0 & 87 \\ 
		GLD$(0,1, 0.25, 0.25)^p$ & 0 & 41 & 20 & 2 & 0 & 8 & 0 & 0 & 28 \\ 
		GLD$(0, 1, 0.5, 0.5)^p$ & 0 & 100 & 100 & 2 & 0 & 30 & 0 & 0 & 93 \\ 
		GLD$(0, 1, 0.75, 0.75)^p$ & 0 & 100 & 100 & 5 & 0 & 59 & 0 & 0 & 100 \\ 
		GLD$(0,1,1.25,1.25)^p$ & 0 & 100 & 100 & 10 & 0 & 82 & 0 & 0 & 100 \\ 
		Trunc$(-2, 2, 0, 1)^p$ & 0 & 100 & 98 & 2 & 0 & 10 & 0 & 0 & 53 \\ 
		Trunc$(-3, 3, 0, 2)^p$ & 0 & 100 & 100 & 2 & 0 & 26 & 0 & 0 & 89 \\ 
		Trunc$(-2, 2, 0, 2)^p$ & 0 & 100 & 100 & 4 & 0 & 50 & 0 & 0 & 99 \\ 
		Laplace$^p$ & 100 & 99 & 100 & 98 & 96 & 85 & 96 & 96 & 100 \\ 
		Logistic$^p$ & 95 & 65 & 93 & 48 & 57 & 16 & 58 & 58 & 70 \\ 
		Cauchy$^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		GLD$(0,1, -0.1, -0.1)^p$ & 100 & 98 & 100 & 95 & 96 & 63 & 96 & 95 & 99 \\ 
		GLD$(0,1, -0.15, -0.15)^p$ & 100 & 100 & 100 & 99 & 99 & 86 & 99 & 99 & 100 \\ 
		t$(5)^p$ & 100 & 86 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		t$(10)^p$ & 98 & 43 & 97 & 97 & 97 & 71 & 97 & 97 & 100 \\ 
		t$(15)^p$ & 87 & 25 & 83 & 79 & 83 & 35 & 84 & 85 & 94 \\ 
		Mt$(5)$ & 100 & 86 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Mt$(10)$ & 98 & 42 & 97 & 97 & 97 & 69 & 97 & 97 & 99 \\ 
		Mt$(15)$ & 87 & 25 & 82 & 79 & 84 & 35 & 84 & 85 & 94 \\ 
		Exp$(1)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		LogNormal$(0, 0.5)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		Gamma$(4, 5)^p$ & 88 & 100 & 100 & 100 & 83 & 81 & 88 & 100 & 77 \\ 
		Beta$(2, 1)^p$ & 0 & 100 & 100 & 91 & 1 & 84 & 1 & 11 & 47 \\ 
		Beta$(3, 2)^p$ & 0 & 100 & 100 & 12 & 0 & 25 & 0 & 0 & 55 \\ 
		Weibull$(3, 1)^p$ & 0 & 31 & 15 & 3 & 2 & 6 & 2 & 2 & 12 \\ 
		Pareto$(1, 3)^p$ & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\ 
		chisq$(4)^p$ & 99 & 100 & 100 & 100 & 99 & 100 & 100 & 100 & 99 \\ 
		chisq$(10)^p$ & 80 & 100 & 100 & 99 & 72 & 65 & 78 & 98 & 64 \\ 
		chisq$(20)^p$ & 48 & 99 & 97 & 79 & 41 & 28 & 45 & 74 & 30 \\ 
		0.5N(0,I) + 0.5N(0,S) & 10 & 6 & 8 & 12 & 11 & 8 & 11 & 11 & 9 \\ 
		0.1N(0,I) + 0.9N(0,S) & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 6 & 5 \\ 
		0.9N(0,1) + 0.1N(0,S) & 25 & 6 & 21 & 26 & 46 & 8 & 46 & 34 & 30 \\ 
		Clayton$(2)$ & 96 & 100 & 100 & 100 & 90 & 99 & 93 & 100 & 95 \\ 
		Clayton$(1)$ & 46 & 100 & 99 & 74 & 38 & 29 & 39 & 95 & 35 \\ 
		Gumbel$(1.5)$ & 63 & 10 & 54 & 99 & 71 & 86 & 77 & 95 & 82 \\ 
		Gumbel$(2)$ & 92 & 17 & 88 & 100 & 96 & 99 & 98 & 100 & 99 \\ 
		Frank$(5)$ & 98 & 62 & 97 & 96 & 83 & 63 & 85 & 97 & 94 \\ 
		Frank$(10)$ & 100 & 98 & 100 & 100 & 100 & 99 & 100 & 100 & 100 \\ 
		AMH$(0.95)$ & 50 & 71 & 69 & 66 & 42 & 22 & 43 & 87 & 42 \\ 
		AMH$(0.98)$ & 48 & 93 & 89 & 67 & 40 & 22 & 41 & 91 & 39 \\ 
		tCopula$(0.5, 5)$ & 97 & 12 & 95 & 99 & 99 & 86 & 99 & 99 & 100 \\ 
		tCopula$(0.5, 10)$ & 72 & 7 & 64 & 78 & 83 & 34 & 84 & 84 & 94 \\ 
		GaussUnif$(0, 1)$ & 0 & 98 & 94 & 69 & 1 & 99 & 1 & 1 & 23 \\ 
		GaussGLD$(0, 1, 0.25, 0.25)$ & 0 & 90 & 79 & 16 & 1 & 59 & 0 & 1 & 36 \\ 
		Gausst$(10)$ & 86 & 56 & 81 & 42 & 59 & 12 & 59 & 55 & 62 \\ 
		GaussGLD$(0, 1, -0.15, -0.15)$ & 100 & 100 & 100 & 100 & 100 & 94 & 100 & 100 & 100 \\ 
		\hline
	\end{tabular}
